Nonlinear System Identification Nano-drone Benchmark

We introduce a benchmark for system identification based on 75k real-world samples from the Crazyflie 2.1 Brushless nano-quadrotor, a sub-50g aerial vehicle widely adopted in robotics research. The platform presents a challenging testbed due to its multi-input, multi-output nature, open-loop instability, and nonlinear dynamics under agile maneuvers. The dataset comprises four aggressive trajectories with synchronized 4-dimensional motor inputs and 13-dimensional output measurements. To enable fair comparison of identification methods, the benchmark includes a suite of multi-horizon prediction metrics for evaluating both one-step and multi-step error propagation. In addition to the data, we provide a detailed description of the platform and experimental setup, as well as baseline models highlighting the challenge of accurate prediction under real-world noise and actuation nonlinearities. All data, scripts, and reference implementations are released as open-source at https://github.com/idsia-robotics/nanodrone-sysid-benchmark to facilitate transparent comparison of algorithms and support research on agile, miniaturized aerial robotics.

==> tikz/crazyflie.tikz <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usepackage{siunitx}
\usepackage[outline]{contour}
\contourlength{1.2pt}

\usetikzlibrary{arrows.meta, calc, backgrounds, shapes.geometric}

\begin{document}

\begin{tikzpicture}[
    scale=2.2,
    >=Latex, 
    axis/.style={->, very thick, line cap=round},
    % Motor style kept exactly as provided
    motor/.style={circle, draw=black!80, dashed, fill=gray!10, thick, minimum size=2.2cm, inner sep=0pt},
    arm/.style={line width=1pt, black!80, line cap=round}, 
    dim/.style={thin, <->, darkgray},
    rot_arrow/.style={thick, ->, >=Stealth, shorten >=0pt, shorten <=2pt},
    label_bg/.style={fill=white, inner sep=1.5pt, text=black}
]

    % --- Configuration ---
    \def\armradius{1.5} 
    \def\arcrad{0.3} 

    % --- Coordinates ---
    \coordinate (Center) at (0,0);
    \coordinate (M1_Pos) at (315:\armradius);
    \coordinate (M2_Pos) at (225:\armradius);
    \coordinate (M3_Pos) at (135:\armradius);
    \coordinate (M4_Pos) at (45:\armradius);

    % --- Layer 1: Structure ---
    \begin{scope}[on background layer]
        \draw[arm] (Center) -- (M1_Pos);
        \draw[arm] (Center) -- (M2_Pos);
        \draw[arm] (Center) -- (M3_Pos);
        \draw[arm] (Center) -- (M4_Pos);
    \end{scope}
    
    % --- Layer 2: Motors & Rotation ---
    
    % M1 (Bottom Right) - CCW
    \node[motor] (M1) at (M1_Pos) {M1};
    \draw[rot_arrow] ($(M1) + (180:\arcrad)$) arc (180:450:\arcrad); 
    
    % M2 (Bottom Left) - CW
    \node[motor] (M2) at (M2_Pos) {M2};
    \draw[rot_arrow] ($(M2) + (0:\arcrad)$) arc (0:-270:\arcrad);

    % M3 (Top Left) - CCW
    \node[motor] (M3) at (M3_Pos) {M3};
    \draw[rot_arrow] ($(M3) + (0:\arcrad)$) arc (0:270:\arcrad); 

    % M4 (Top Right) - CW
    \node[motor] (M4) at (M4_Pos) {M4};
    \draw[rot_arrow] ($(M4) + (180:\arcrad)$) arc (180:-90:\arcrad); 

    % --- Layer 3: Axes ---
    \draw[axis, green!60!black] (0,0) -- (0, 1.4) node[anchor=south] {\contour{white}{$\mathbf{y}_{\mathcal{B}}$}};
    \draw[axis, red!80!black] (0,0) -- (1.4, 0) node[anchor=south west] {\contour{white}{$\mathbf{x}_{\mathcal{B}}$}};

    \filldraw[white] (Center) circle (0.12); 
    \filldraw[fill=white, draw=blue!80!black, very thick] (Center) circle (0.10); 
    \fill[blue!80!black] (Center) circle (0.05); 
    \node[anchor=north east, inner sep=2pt] at (-0.05,-0.05) {\contour{white}{\color{blue!80!black}$\mathbf{z}_{\mathcal{B}}$}};

    % --- Layer 4: Dimensions ---
    % Vertical dashed lines
    \draw[dashed, gray] (Center) -- (0, -0.7); 
    \draw[dashed, gray] (M4_Pos) -- ++(0, -2.25); 
    
    % The dimension label with double arrow underneath
    % We define coordinates for the label start and end to draw the arrow precisely
    \coordinate (DimStart) at (0, -0.3);
    \coordinate (DimEnd)   at ({1.5*cos(45)}, -0.3);
    
    % Draw the label node (L = 35.35 mm)
    \node[label_bg] (DimLabel) at ($(DimStart)!0.5!(DimEnd)$) {$L = \SI{35.35}{\milli\meter}$};
    
    % 4. Draw the Double Arrow UNDER the text
    % We shift both start and end points down by 0.15cm using ($...$) syntax
    \draw[dim] ($(DimStart)+(0,-0.15)$) -- ($(DimEnd)+(0,-0.15)$);

\end{tikzpicture}

\end{document}
